A genus-zero surface with bounded curvature enclosing less volume than the unit sphere

We produce a family of bodies in $\mathbb R^3$ parameterized by $\varepsilon > 0$, each bounded by a smooth topological sphere with principal curvatures in $[-1, 1]$, and having volume arbitrarily close to $ 16 - 4\sqrt 3 + \left(10 \sqrt 3 - 14\right) \pi - \left(\frac{10}{3} - \sqrt 3\right) \pi^2 \approx 3.70.$ Thus, in contrast to the two-dimensional case, the unit sphere (which bounds a ball of volume $\frac{4 }{ 3} \pi \approx 4.19$) does not enclose the minimal volume among all smooth spheres in $\mathbb R^3$ with principal curvatures in $[-1,1]$. This answers a folklore question of Dmitri Burago and Anton Petrunin.

==> deltoid_cork.tex <==


\begin{tikzpicture}[scale=2]

  \draw[dashed] (0,-0.5) -- (0,0.5) node[above] {$y$};
 

  \coordinate (A) at (2,0);
  \coordinate (B) at ({2-sqrt(3)},1);
  \coordinate (C) at ({2-sqrt(3)},-1);
  \coordinate (O) at ({2-sqrt(3)/3},-1);

  \coordinate (P1) at ({2-sqrt(3)},0);
  \coordinate (P2) at ({1-sqrt(3)/2 + 1},0.5);
  \coordinate (P3) at ({1-sqrt(3)/2 + 1},-0.5);

  \coordinate (O) at ({2 - 2*sqrt(3)/3},0);

  \draw[thick] (A) ++(150:1) arc[start angle=150,end angle=210,radius=1];
  \draw[thick] (B) ++(-30:1) arc[start angle=-30,end angle=-90,radius=1];
  \draw[thick] (C) ++(90:1) arc[start angle=90,end angle=30,radius=1];

  \fill (P1) circle (0.02) node[above left, xshift=5pt] {$P_1$};
  \fill (P2) circle (0.02) node[above right] {$P_2$};
  \fill (P3) circle (0.02) node[below right] {$P_3$};

  \fill (O) circle (0.02) node[above, xshift=3pt] {$O$};
\end{tikzpicture}



==> deltoid_washer.tex <==
\begin{tikzpicture}[scale=2]

  \draw[dashed] (0,-0.5) -- (0,0.5) node[above] {$y$};

  \coordinate (C1) at ({2-sqrt(3)},0);
  \coordinate (C2) at (2,1);
  \coordinate (C3) at (2,-1);


  \coordinate (P1) at (2,0);
  \coordinate (P2) at ({2 - sqrt(3)/2}, 0.5);
  \coordinate (P3) at ({2 - sqrt(3)/2}, -0.5);

  \coordinate (O) at ({2 - sqrt(3)/3},0);

  \draw[thick] (C2) ++(210:1) arc[start angle=210, end angle=270, radius=1];
  \draw[thick] (C3) ++(90:1) arc[start angle=90, end angle=150, radius=1];
  \draw[thick] (C1) ++(-30:1) arc[start angle=-30, end angle=30, radius=1];

  \fill (P1) circle (0.02) node[above right] {$P_1$};
  \fill (P2) circle (0.02) node[above left] {$P_2$};
  \fill (P3) circle (0.02) node[below left] {$P_3$};

  \fill (O) circle (0.02) node[above left, xshift=5, yshift=-0.5] {$O$};
\end{tikzpicture}

